String Solving with Stabilization and Transducers (Technical Report)

We generalize an efficient automata-based approach to string constraint solving, the stabilization-based method behind the solver Z3-Noodler, to support relational constraints represented by finite-state transducers (useful, for example, for modeling replaceAll constraints). We focus on an efficient treatment of length constraints by reducing the need for expensive concatenation elimination, which is a major bottleneck in automata-based string solving. We also propose powerful heuristics that significantly improve performance in practice. Implemented on top of Z3-Noodler, our method vastly outperforms existing solvers on benchmarks with relational constraints. It solves more instances and runs orders of magnitude faster.

==> figs/compositional-nft.tikz <==
\begin{tikzpicture}[>=stealth',shorten >=0pt,auto,node distance=13mm,transform shape,scale=0.8]
  \tikzset{every state/.style={minimum size=width("$q_{10}$")+2pt,inner sep=1pt,}}

  % \begin{scope}[orange!80!black]
  \node[state, initial, initial text={}] (q0) {$q_0$};
  \node[state, right of=q0] (q1) {$q_1$};
  \node[state, right of=q1] (q2) {$q_2$};
  \node[state, right of=q2,yshift=4mm] (q3) {$q_3$};
  \node[state, right of=q3] (q4) {$q_4$};
  \node[state, right of=q4] (q5) {$q_5$};
  \node[state, right of=q5] (q6) {$q_6$};
  \node[state, right of=q6] (q7) {$q_7$};
  \node[state, accepting, right of=q7,yshift=-4mm] (q8) {$q_8$};
  \node[state, accepting, right of=q8] (q9) {$q_9$};

  \draw[->] (q0) edge node{$a/a$} (q1);
  \draw[->] (q1) edge[bend left] node{$t/t$} (q2);
  \draw[->] (q2) edge[bend left] node{$a/a$} (q1);
  \draw[->] (q2) edge[bend left=10,pos=0.7] node{$\markerL/\markerL$} (q3);
  \draw[->] (q3) edge node{${<}/\&$} (q4);
  \draw[->] (q4) edge node{$\varepsilon/l$} (q5);
  \draw[->] (q5) edge node{$\varepsilon/t$} (q6);
  \draw[->] (q6) edge node{$\markerR/\markerR$} (q7);
  \draw[->] (q7) edge[bend left=10,pos=0.2] node{$\varepsilon/;$} (q8);
  \draw[->] (q8) edge[loop below] node[right]{$;/;$} (q8);
  \draw[->] (q8) edge node{$\&/\&$} (q9);
  \draw[->] (q9) edge[loop below] node[right]{$\&/\&$} (q9);
  % \end{scope}

  \draw[decorate, decoration={brace, amplitude=8pt}] 
    ([yshift=3mm]q0.north) -- ([yshift=3mm]q2.north) 
    node[midway, above=9pt]{$T_{0,0}$};

  \draw[decorate, decoration={brace, amplitude=8pt}] 
    ([yshift=3mm]q3.north) -- ([yshift=3mm]q6.north) 
    node[midway, above=9pt]{$T_{1,0}$};

  \draw[decorate, decoration={brace, amplitude=8pt}] 
    ([yshift=3mm]q7.north) -- ([yshift=7mm]q9.north) 
    node[midway, above=9pt]{$T_{1,1}$};

  \begin{scope}[dashed]
  % \node[state, below=0.3cm of q5] (q10) {$q_{10}$};
  % \draw[->] (q2) edge[bend right=10] node{$\markerR/\markerR$} (q10);
  % \draw[->] (q10) edge[bend right=10] node{$\markerL/\markerL$} (q8);

  \node[state, right of=q2, yshift=-4mm] (q10) {$q_{10}$};
  \node[state, right of=q10] (q11) {$q_{11}$};
  \node[state, right of=q11] (q12) {$q_{12}$};
  \node[state, right of=q12] (q13) {$q_{13}$};
  \draw[->] (q2) edge[bend right=10] node[below,pos=0.2]{${<}/\&$} (q10);
  \draw[->] (q10) edge node[below]{$\varepsilon/l$} (q11);
  \draw[->] (q11) edge node[below]{$\varepsilon/t$} (q12);
  \draw[->] (q12) edge node[below]{$\markerR/\markerR$} (q13);
  \draw[->] (q12) edge node[left,pos=0.7]{$\markerL/\markerL$} (q6);
  \draw[->] (q13) edge node[right,pos=0.3]{$\markerL/\markerL$} (q7);
  \end{scope}
\end{tikzpicture}


==> figs/incl-graph-acyclic.tikz <==
\begin{tikzpicture}[>=stealth',shorten >=0pt,auto,node distance=20mm,scale=0.8,baseline=(v<u.base)]
    \tikzset{every node/.style={rounded corners=1mm}}

    \node[draw] (u<z) {$\equationNodeArgs{z}{u}$};
    \node[draw,right of=u<z] (v<u) {$\equationNodeArgs{u}{v}$};
    \node[draw,right of=v<u] (xy<uvwr) {$\transs^{-1}(uvwr, xy)$};

    \draw
        (u<z) edge[->] (v<u)
        (u<z) edge[->,out=-20,in=-160] (xy<uvwr)
        (v<u) edge[->] (xy<uvwr);

\end{tikzpicture}


==> figs/incl-graph-cyclic.tikz <==
\begin{tikzpicture}[>=stealth',shorten >=0pt,auto,node distance=20mm,scale=0.8,baseline=(v<u.base)]
    \tikzset{every node/.style={rounded corners=1mm}}

    %%\node[draw] (u<z) {$\equationNodeArgs{z}{u}$};
    %%\node[draw,below of=u<z] (v<u) {$\equationNodeArgs{u}{v}$};
    %%\node[draw,right of=v<u, node distance=19mm] (u<v) {$\equationNodeArgs{v}{u}$};
    %%\node[draw,below of=v<u,xshift=-3mm] (xy<xuv) {$\transs(xuv, xy)$};
    %%\node[draw,right of=xy<xuv,node distance=25mm] (xuv<xy) {$\transs^{-1}(xy, xuv)$};

    %%\draw (xuv<xy) edge[->,bend left=10] (xy<xuv)
    %%    (xy<xuv) edge[->,bend left=10] (xuv<xy)
    %%    (v<u) edge[->,bend left=10] (u<v)
    %%    (u<v) edge[->,bend left=10] (v<u)
    %%    (u<z) edge[->] (v<u)
    %%    (u<z) edge[->,out=200,in=100] ([xshift=1mm]xy<xuv.north west)
    %%    (u<v) edge[->] (xy<xuv)
    %%    (v<u) edge[->] (xy<xuv)
    %%    (xuv<xy) edge[->] (v<u)
    %%    (xuv<xy) edge[->] (u<v)
    %%    (xy<xuv) edge[->,loop below] (xy<xuv)
    %%    (xuv<xy) edge[->,loop below] (xuv<xy);

    \node[draw] (u<z) {$\equationNodeArgs{z}{u}$};
    \node[draw,right of=u<z] (v<u) {$\equationNodeArgs{u}{v}$};
    %\node[draw,right of=v<u, node distance=19mm] (u<v) {$\equationNodeArgs{v}{u}$};
    \node[draw,right of=v<u] (yz<xuv) {$\transs(xuv, yz)$};
    %\node[draw,right of=xy<xuv,node distance=25mm] (xuv<xy) {$\transs^{-1}(xy, xuv)$};

    \draw %(xuv<xy) edge[->,bend left=10] (xy<xuv)
        %(xy<xuv) edge[->,bend left=10] (xuv<xy)
        %(v<u) edge[->,bend left=10] (u<v)
        %(u<v) edge[->,bend left=10] (v<u)
        (u<z) edge[->] (v<u)
        (u<z) edge[->,out=-20,in=-160] (yz<xuv)
        (u<z) edge[->,out=-20,in=-160] (yz<xuv)
        (u<z) edge[<-,out=20,in=160] (yz<xuv)
        %(u<v) edge[->] (xy<xuv)
        (v<u) edge[->] (yz<xuv)
        %(xuv<xy) edge[->] (v<u)
        %(xuv<xy) edge[->] (u<v)
        %(xy<xuv) edge[->,loop below] (yz<xuv)
        %(xuv<xy) edge[->,loop below] (xuv<xy)
	;

\end{tikzpicture}


==> figs/lenimg-transducer.tikz <==
\begin{tikzpicture}[>=stealth',shorten >=0pt,auto,node distance=22mm,scale=0.8,
  every state/.style={minimum size=5mm,inner sep=1pt}, transform shape]
  \node[state, accepting, initial, initial text={}] (q0) {$q_0$};
  \node[state, right of=q0] (q1) {$q_1$};

  \draw[->] (q0) edge node[above]{\small $\#/\#/\#$} (q1);
  \draw[->] (q1) edge[bend left=40] node[below]{\small $\varepsilon/\varepsilon/\#$} (q0);
  \draw[->] (q1) edge[bend right=40] node[above]{\small $\varepsilon/\#/\varepsilon$} (q0);
\end{tikzpicture}


==> figs/replaceall.tikz <==
\begin{tikzpicture}[>=stealth',shorten >=0pt,auto,node distance=15mm,scale=0.8,every state/.style={minimum size=5mm,inner sep=1pt}]
  \node[state, accepting, initial below, initial text={}] (q0) {$q_0$};
  \node[state, below left of=q0] (q1) {$q_1$};
  \node[state, below right of=q0] (q3) {$q_3$};
  \node[state, below of=q0, node distance=12mm] (q2) {$q_2$};

  \draw[->] (q0) edge node[left,pos=0.3]{${<}/\&$} (q1);
  \draw[->] (q1) edge node[left,pos=0.5,yshift=-3mm,xshift=3mm]{$\epsilon/l$} (q2);
  \draw[->] (q2) edge node[right,pos=0.5,yshift=-3mm,xshift=-3mm]{$\epsilon/t$} (q3);
  \draw[->] (q3) edge[left] node[right,pos=0.7]{$\epsilon/;$} (q0);

  \draw[->] (q0) edge[loop, in=100, out=80, looseness=9] node[pos=0.5, above]{$a/a$} (q0);
  \draw[->] (q0) edge[loop, in=130, out=110, looseness=9] node[pos=0.5, above left]{$\&/\&$} (q0);
  \draw[->] (q0) edge[loop, in=160, out=140, looseness=9] node[pos=0.5, left]{$l/l$} (q0);
  \draw[->] (q0) edge[loop, in=50, out=70, looseness=9] node[pos=0.5, above right]{$t/t$} (q0);
  \draw[->] (q0) edge[loop, in=20, out=40, looseness=9] node[pos=0.5, right]{$;/;$} (q0);
\end{tikzpicture}

